On the Uniqueness of Kantorovich Potentials

Kantorovich potentials denote the dual solutions of the renowned optimal transportation problem. Uniqueness of these solutions is relevant from both a theoretical and an algorithmic point of view, and has recently emerged as a necessary condition for asymptotic results in the context of statistical and entropic optimal transport. In this work, we challenge the common perception that uniqueness in continuous settings is reliant on the connectedness of the support of at least one of the involved measures, and we provide mild sufficient conditions for uniqueness even when both measures have disconnected support. Since our main finding builds upon the uniqueness of Kantorovich potentials on connected components, we revisit the corresponding arguments and provide generalizations of well-known results. To this end, we introduce the notion of induced regularity and employ it to extend the regularity theory of Kantorovich potentials advanced by Gangbo and McCann (1996) to more general cost functions in $\mathbb{R}^d$ and to geodesic spaces.

==> figures/CompactPlans.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CompactPlans.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28781204)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CompactPlans.pdf}}%
    \put(0.01739813,0.25825801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$\Y$\end{tabular}}}}%
    \put(0.97196936,0.03420152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$\X$\end{tabular}}}}%
    \put(0.28395675,0.18326631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\\footnotesize $\supp\,\pi$\end{tabular}}}}%
    \put(0.22203676,0.07870608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $U\times K$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CompactPlans.pdf}}%
    \put(0.29098896,0.29593764){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\\small $\pi$ induces regularity \end{tabular}}}}%
    \put(0.75795291,0.29593764){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\\small $\pi$ does not induce regularity\end{tabular}}}}%
    \put(0.8552734,0.00517335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $x\in\pr_\X(\supp\,\pi)$\end{tabular}}}}%
    \put(0.65712732,0.00517335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $x\not\in\pr_\X(\supp\,\pi)$\end{tabular}}}}%
    \put(0.39681779,0.00517335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $x\in\pr_\X(\supp\,\pi)$\end{tabular}}}}%
    \put(0.17982999,0.00517335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize $x\in\pr_\X(\supp\,\pi)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/InteriorRegularity.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'InteriorRegularity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41997063)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{InteriorRegularity.pdf}}%
    \put(0.10160265,0.25473412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\\$x$\end{tabular}}}}%
    \put(0.37398837,0.34341522){\rotatebox{15.065669}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\direction $u$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{InteriorRegularity.pdf}}%
    \put(0.6185385,0.21731782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{InteriorRegularity.pdf}}%
    \put(0.20716068,0.2844601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!40!white}C_1$\end{tabular}}}}%
    \put(0.24199054,0.17585971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!60!white}C_2$\end{tabular}}}}%
    \put(0.26058313,0.10157221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!80!white}C_3$\end{tabular}}}}%
    \put(0.23659174,0.05844109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!100!white}C_4$\end{tabular}}}}%
    \put(0.1707761,0.04259027){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_\infty$\end{tabular}}}}%
    \put(0.50632411,0.41074884){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$C_n = C(\tilde{x}_n, y_n)$\end{tabular}}}}%
    \put(0.21833957,0.32012738){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!40!white}$y_1$\end{tabular}}}}%
    \put(0.25955893,0.2534385){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!60!white}$y_2$\end{tabular}}}}%
    \put(0.31775082,0.27025222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!80!white}$y_3$\end{tabular}}}}%
    \put(0.44770697,0.30182359){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!100!white}$y_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{InteriorRegularity.pdf}}%
    \put(0.17758343,0.3043635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!40!white} $\tilde{x}_1$\end{tabular}}}}%
    \put(0.16215379,0.26215827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!60!white} $\tilde{x}_2$\end{tabular}}}}%
    \put(0.13811345,0.29715531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!80!white} $\tilde{x}_3$\end{tabular}}}}%
    \put(0.09261868,0.33521611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!80!white} $\tilde{x}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{InteriorRegularity.pdf}}%
    \put(0.09129689,0.2273487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\\$\supp\,\mu$\end{tabular}}}}%
    \put(0.23095145,0.00088053){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small \textbf{(a)}\end{tabular}}}}%
    \put(0.72825927,0.00088053){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small \textbf{(b)}\end{tabular}}}}%
    \put(0.6080309,0.21957827){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\\$\supp\,\mu$\end{tabular}}}}%
    \put(0.70715307,0.40059349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_\infty$\end{tabular}}}}%
    \put(0.76945896,0.40016317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!100!white}C_4$\end{tabular}}}}%
    \put(0.81392723,0.09190674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!80!white}C_3$\end{tabular}}}}%
    \put(0.7751908,0.13847733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!60!white}C_2$\end{tabular}}}}%
    \put(0.74104366,0.2399942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{black!40!white}C_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{InteriorRegularity.pdf}}%
    \put(0.89659677,0.21108222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}direction $u$\end{tabular}}}}%
    \put(0.75859788,0.27859034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!40!white}$y_1$\end{tabular}}}}%
    \put(0.79268738,0.23777932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!60!white}$y_2$\end{tabular}}}}%
    \put(0.84419285,0.24853885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!80!white}$y_3$\end{tabular}}}}%
    \put(0.9661243,0.26014122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!100!white}$y_4$\end{tabular}}}}%
    \put(0.7172106,0.26695584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!40!white} $\tilde{x}_1$\end{tabular}}}}%
    \put(0.6827729,0.24273217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!60!white} $\tilde{x}_2$\end{tabular}}}}%
    \put(0.65484747,0.28549973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!80!white} $\tilde{x}_3$\end{tabular}}}}%
    \put(0.62489352,0.26081918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \color{black!80!white} $\tilde{x}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{InteriorRegularity.pdf}}%
  \end{picture}%
\endgroup%


==> figures/UniquePotentials.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9ed74, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UniquePotentials.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.07874016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43465492)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{UniquePotentials.pdf}}%
    \put(0.2392304,0.3688819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\supp\,\mu$\end{tabular}}}}%
    \put(0.29051686,0.04631657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\supp\,\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{UniquePotentials.pdf}}%
    \put(0.04217602,0.30179371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBlue}$\X_1$\end{tabular}}}}%
    \put(0.17427337,0.32510501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBlue}$\X_2$\end{tabular}}}}%
    \put(0.4268126,0.31733458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBlue}$\X_3$\end{tabular}}}}%
    \put(0.23729875,0.00085272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a)}\end{tabular}}}}%
    \put(0.06247924,0.05884494){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBrown}$\Y_1$\end{tabular}}}}%
    \put(0.45400105,0.06746722){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBrown}$\Y_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{UniquePotentials.pdf}}%
    \put(0.17500555,0.13504175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $y_{1}$\end{tabular}}}}%
    \put(0.08371663,0.17239694){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0.24689576,0.1840526){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0.37510796,0.18016738){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{UniquePotentials.pdf}}%
    \put(0.78316077,0.3688819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\supp\,\mu$\end{tabular}}}}%
    \put(0.83444723,0.04631657){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\supp\,\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{UniquePotentials.pdf}}%
    \put(0.58610651,0.30179371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBlue}$\X_1$\end{tabular}}}}%
    \put(0.71820377,0.32510501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBlue}$\X_2$\end{tabular}}}}%
    \put(0.97074294,0.31733458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBlue}$\X_3$\end{tabular}}}}%
    \put(0.78122917,0.00085272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b)}\end{tabular}}}}%
    \put(0.60640972,0.05884494){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBrown}$\Y_1$\end{tabular}}}}%
    \put(0.99793126,0.06746722){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\color{DarkBrown}$\Y_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{UniquePotentials.pdf}}%
    \put(0.71893595,0.13504175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $y_{1}$\end{tabular}}}}%
    \put(0.62764711,0.17239694){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0.81904307,0.19959349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\pi$\end{tabular}}}}%
    \put(0.94623477,0.19182304){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\pi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{UniquePotentials.pdf}}%
    \put(0.92724677,0.11831808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $y_{2}$\end{tabular}}}}%
    \put(0.23923041,0.41244517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}degenerate $\pi$\end{tabular}}}}%
    \put(0.78316077,0.41244517){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}non-degenerate $\pi$\end{tabular}}}}%
  \end{picture}%
\endgroup%

